Analytic continuations of the Horn $H_1$ and $H_5$ functions

The analytic continuations (ACs) of the double variable Horn $H_1$ and $H_5$ functions have been derived for the first time using the automated symbolic $\textit{Mathematica}$ package $\texttt{Olsson.wl}$. The use of Pfaff-Euler transformations have been emphasised to derive AC to cover regions which are otherwise not possible. The corresponding region of convergence (ROC) is obtained using its companion package $\texttt{ROC2.wl}$. A $\textit{Mathematica}$ package $\texttt{HornH1H5.wl}$, containing all the derived ACs and the associated ROCs, along with a demonstration file of the same is made publicly available in https://github.com/souvik5151/Horn_H1_H5 .

==> H5derivation1.tex <==
\begin{center}
		    \begin{tikzpicture}
			\begin{scope}
				\node (00)  at (0,0) {$(0,0)$};
				\node (y01)  at (0,2) {$(0,1)$};
				\node (y01AC)  at (0,2.5) { \eeqref{eqn:H5at01}};
				\node (y01sec)  at (3,2) {$(0,1)$};
				\node (y01secAC)  at (3,2.5) {\eeqref{eqn:H5at012nd}};
				%%%%%%%%%%%%%%%%y 
				%\node[rounded corners, fill=\tempcolour]  at (-8,2.5) {$\textbf{S}_{11}$};
			\end{scope}
			\begin{scope}[>={Stealth[black]},
				every edge/.style={draw=red, very thick}]
				\draw [->] (00) edge[very thick] (y01);
				\draw [->] (y01) edge[very thick] (y01sec);
			\end{scope}
		\end{tikzpicture}
		\end{center}
	

==> H5derivation2.tex <==
\begin{center}
		    \begin{tikzpicture}
			\begin{scope}
				\node (00)  at (0,0) {$(0,0)$};
				\node (y01)  at (0,2) {$(0,\infty)$};
				\node (y01AC)  at (0,2.5) { \eeqref{eqn:H5at0inf}};
				\node (y01sec)  at (3,2) {$(\infty,\infty)$};
				\node (y01secAC)  at (3,2.5) {\eeqref{eqn:H5atinfinf}};
				%%%%%%%%%%%%%%%%y 
				%\node[rounded corners, fill=\tempcolour]  at (-8,2.5) {$\textbf{S}_{11}$};
			\end{scope}
			\begin{scope}[>={Stealth[black]},
				every edge/.style={draw=red, very thick}]
				\draw [->] (00) edge[very thick] (y01);
				\draw [->] (y01) edge[very thick] (y01sec);
			\end{scope}
		\end{tikzpicture}
		\end{center}
	
